Routing Algorithms for Recursively-Defined Data Centre Networks

The server-centric data centre network architecture can accommodate a wide variety of network topologies. Newly proposed topologies in this arena often require several rounds of analysis and experimentation in order that they might achieve their full potential as data centre networks. We propose a family of novel routing algorithms on two well-known data centre networks of this type, (Generalized) DCell and FiConn, using techniques that can be applied more generally to the class of networks we call completely connected recursively-defined networks. In doing so, we develop a classification of all possible routes from server-node to server-node on these networks, called general routes of order $t$, and find that for certain topologies of interest, our routing algorithms efficiently produce paths that are up to 16% shorter than the best previously known algorithms, and are comparable to shortest paths. In addition to finding shorter paths, we show evidence that our algorithms also have good load-balancing properties.

==> img/rri-diagram.eps_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'img/rri-diagram' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{352.97142792bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62489877)%
    \put(0,0){\includegraphics[width=\unitlength]{img/rri-diagram}}%
    \put(0.15055851,0.41444064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$src$}}}%
    \put(0.17710863,0.29626031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a^c$}}}%
    \put(0.47110247,0.29949813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c^a$}}}%
    \put(0.497,0.40958393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c^b$}}}%
    \put(0.7884086,0.41282173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b^c$}}}%
    \put(0.79326532,0.29949813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$dst$}}}%
    \put(0.07608872,0.07770757){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D^a_{k-1}$}}}%
    \put(0.38530032,0.17160432){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\emph{(proxy)} $D_{k-1}^c$}}}%
    \put(0.83535698,0.08904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_{k-1}^b$}}}%
    \put(0.35777885,0.58118827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fidcell\pms h ns}}}%
    \put(0.19912578,0.11170469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a^b$}}}%
    \put(0.75926823,0.12141812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b^a$}}}%
    \put(0.03159828,0.5657729){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fidcell\pms k n}}}%
  \end{picture}%
\endgroup%


==> plot_bars.tex <==
\begin{axis}[width=1.1\linewidth,
  height=5cm,
%    scale only axis,
%    axis y line*=left,
%    ytick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
    % ylabel={Percent mean hop-length savings over \dimr{}},%
      xtick={0,1,2,3,4,5,6,7,8,9,10,11,12},
      xticklabels={
        \ficonn\pms{2}{36},
      \ficonn\pms{3}{10},
      \ficonn\pms{3}{16},
      \ficonn\pms{4}{6},
      \ficonn\pms{4}{8},
      \dcell\pms 2{18},
      \dcell\pms{2}{43},
      \dcell\pms{3}{3},
      \dcell\pms{3}{6},
      \dcellb\pms{2}{18},
      \dcellb\pms{2}{43},
      \dcellb\pms{3}{3},
      \dcellb\pms{3}{6},
    },
    x tick label style={rotate=90,anchor=east},
    ybar=0pt,
    bar width=3,
    unbounded coords=jump,
%    grid=major,
    legend entries={
      {\bfs},      
      {\gp\gpe},
      {\gp\gpi},
      {\gp\gpt},
    },
    legend style={font=\footnotesize},
    legend pos=north west,
%    mark size=4
    ]
    % \addplot+[only marks,mark=asterisk,error bars/.cd,y dir=both,y explicit]   
    % table [x=x,y=y,y error expr= \thisrow{sigma}*1.96] {
  

    \addplot+[
    ]
    table[
    meta=network,
    x expr=\coordindex,
%    y =mean_bfs,
    y expr=100.0*(\thisrow{mean_dr_list}-\thisrow{mean_bfs})/\thisrow{mean_dr_list},
    ]
    {dat/ispa/allexp_v3_v3.1_bfs.dat};

    \addplot+[
    % \iferrorbars
    % error bars/.cd,
    % y dir=both,
    % y explicit
    % \fi
    ]
    table[
    meta=network,
    x expr=\coordindex,
    y=mean_savings_ex_list,
    % \iferrorbars
    % y error expr=\thisrow{std_savings_ex_list}/100
    % \fi
    ]
    {dat/ispa/allexp_v3_v3.1_bfs.dat};

    \addplot+[
    % \iferrorbars
    % error bars/.cd,
    % y dir=both,
    % y explicit
    % \fi
    ]
    table[
    meta=network,
    x expr=\coordindex,
    y=mean_savings_int_list,
    % \iferrorbars
    % y error expr=\thisrow{std_savings_int_list}/100
    % \fi
    ]
    {dat/ispa/allexp_v3_v3.1_bfs.dat};

    \addplot+[
    % \iferrorbars
    % error bars/.cd,
    % y dir=both,
    % y explicit
    % \fi
    ]
    table[
    meta=network,
    x expr=\coordindex,
    y=mean_savings_ti_list,
    discard if={k}{2},
    % \iferrorbars
    % y error expr=\thisrow{std_savings_ti_list}/100
    % \fi
    ]
    {dat/ispa/allexp_v3_v3.1_bfs.dat};

\end{axis}


==> plot_dcell_beta_histograms.tex <==
% http://sourceforge.net/projects/pgfplots/
%\usepackage{pgfplots}
%\usetikzlibrary{patterns}
%\begin{document}
% Preamble: \pgfplotsset{width=7cm,compat=1.10} %\documentclass{article} %\usepackage{pgfplots} %\pgfplotsset{compat=1.5}
% \begin{document}

\begin{tikzpicture}
  \begin{axis}[width=\linewidth,
    % const plot mark left,
 %   small,
    height=5cm,
    ybar interval,
    xticklabel interval boundaries,
    xtick=data,
    x tick label style={rotate=90,anchor=east},
    %ybar, bar width=3pt,
%    ycomb,
%   title=Histogram of number of hops,
%   xlabel={No. of flows (intervals)},
   ylabel={Percent. of occurrence},
   legend entries={
     {\gp\gpi},
     {\dimr{}},
   },
   legend pos=north west,
%   grid=major,
%   mark=*,
%   mark fill = {blue, green, purple},
   ]

   % \addplot[fill=blue] table {dat/flow_hist_K3N10P0.0S.dat};
%\addplot[draw=blue] table {dat/knkstarK3N10P0_0S13219R4_hop_histogram.dat};
%\addplot[fill=purple] table {dat/flow_hist_K4N6P0.0S.dat};
%\addplot[fill=green] table {dat/flow_hist_ficonn_K2N24.dat};
   \addplot table
   {dat/ispa/histograms/DCell_beta_k3_clever_hist_k3n3t1000000s1norm.dat};%
   \addplot table
   {dat/ispa/histograms/DCell_beta_k3_clever_hist_k3n3t1000000splainnorm.dat};%
   
%\addplot[draw=purple] table {dat/knkstarK4N6P0.0S16331R4_hop_histogram.dat};
\end{axis}
\end{tikzpicture}
%\end{document}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "SearchRouting"
%%% End:


==> plot_sharp.tex <==
\begin{axis}[width=.9\linewidth,
  scale only axis,
  unbounded coords=jump,
%  axis y line*=right,
%  axis x line=none,
%  ylabel={Number of proxies $\bar p$, or good routes $\bar r$},%
%  ylabel style={align=right},
%ylabel near ticks,  
      xtick={0,1,2,3,4,5,6,7,8,9,10,11,12},
      xticklabels={
        \ficonn\pms{2}{36},
      \ficonn\pms{3}{10},
      \ficonn\pms{3}{16},
      \ficonn\pms{4}{6},
      \ficonn\pms{4}{8},
      \dcell\pms 2{18},
      \dcell\pms{2}{43},
      \dcell\pms{3}{3},
      \dcell\pms{3}{6},
      \dcellb\pms{2}{18},
      \dcellb\pms{2}{43},
      \dcellb\pms{3}{3},
      \dcellb\pms{3}{6},
    },
    x tick label style={rotate=90,anchor=east},
    unbounded coords=jump,
  legend entries={
    {$\bar r_\gpe$},
    {$\bar r_\gpi$},
    {$\bar r_\gpt$},
    {$\bar p_\gpi$},
    {$\bar p_\gpt$},
  },
  legend style={font=\footnotesize},
  legend pos=north west,
  legend columns=1,
  mark size=1.5,
 ]
% \addplot[sharp plot,mark=square*]
% table[meta=network,x expr=\coordindex,y=mean_nproxies_ex_list]{dat/ispa/allexp_v3_v3.1_bfs.dat};
% \addplot[sharp plot,mark=square]
% table[meta=network,x expr=\coordindex,y=mean_nproxies_int_list,]{dat/ispa/allexp_v3_v3.1_bfs.dat};


    % \addplot+[error bars/.cd, y dir=both, y explicit]
    % table[meta=network,x expr=\coordindex,y=mean_savings_ex_list, y error expr=\thisrow{std_savings_ex_list}/100]
    % {dat/ispa/allexp_v3_v3.1_bfs.dat};

 \addplot[
 sharp plot,
 mark=square,
 % \iferrorbars
 % error bars/.cd,
 % y dir=both,
 % y explicit,
 % error mark options={
 %   rotate=90,
 %   mark size=3,
 % }
 % \fi
 ]
 table[
 meta=network,
 x expr=\coordindex,
 y=mean_n_good_routes_ex_list,
 discard if={k}{4},
 % \iferrorbars
 % y error expr=\thisrow{std_n_good_routes_ex_list}/100
 % \fi
 ]
  {dat/ispa/allexp_v3_v3.1_bfs.dat};

 \addplot[
 sharp plot,
 mark=o,
 % \iferrorbars
 % error bars/.cd,
 % y dir=both,
 % y explicit,
 % error mark options={
 %   rotate=90,
 %   mark size=3,
 % }
 % \fi
 ]
 table[
 meta=network,
 x expr=\coordindex,
 y=mean_n_good_routes_int_list,
% discard if={k}{4},
 % \iferrorbars
 % y error expr=\thisrow{std_n_good_routes_ti_list}/100
 % \fi
 ]
  {dat/ispa/allexp_v3_v3.1_bfs.dat};

 \addplot[
 sharp plot,
 mark=diamond,
 % \iferrorbars
 % error bars/.cd,
 % y dir=both,
 % y explicit,
 % error mark options={
 %   rotate=90,
 %   mark size=3,
 % }
 % \fi
 ]
 table[
 meta=network,
 x expr=\coordindex,
 y=mean_n_good_routes_ti_list,
 %discard if={k}{2},
 % \iferrorbars
 % y error expr=\thisrow{std_n_good_routes_ti_list}/100
 % \fi
 ]
  {dat/ispa/allexp_v3_v3.1_bfs.dat};

  
%     \addplot[sharp plot,mark=*]
% table[meta=network,x expr=\coordindex,y=mean_n_good_routes_int_list]{dat/ispa/allexp_v3_v3.1_bfs.dat};

% nproxies
  
 \addplot[
 sharp plot,
 mark=*,
 % \iferrorbars
 % error bars/.cd,
 % y dir=both,
 % y explicit,
 % error mark options={
 %   rotate=90,
 %   mark size=3,
 % }
 % \fi
 ]
 table[
 meta=network,
 x expr=\coordindex,
 y=mean_nproxies_int_list,
 % \iferrorbars
 % y error expr=\thisrow{std_nproxies_int_list}/100
 % \fi
 ]
  {dat/ispa/allexp_v3_v3.1_bfs.dat};

 \addplot[
 sharp plot,
 mark=diamond*,
 % \iferrorbars
 % error bars/.cd,
 % y dir=both,
 % y explicit,
 % error mark options={
 %   rotate=90,
 %   mark size=3,
 % }
 % \fi
 ]
 table[
 meta=network,
 x expr=\coordindex,
 y=mean_nproxies_ti_list,
 discard if={k}{2},
 % \iferrorbars
 % y error expr=\thisrow{std_nproxies_ti_list}/100
 % \fi
 ]
  {dat/ispa/allexp_v3_v3.1_bfs.dat};

  %nproxies/good_route
  
  % \addplot[sharp plot,mark=diamond*]
  % table[meta=network,x expr=\coordindex,
  % y expr=\thisrow{mean_nproxies_ti_list}/\thisrow{mean_n_good_routes_ti_list},
  % discard if={k}{2}]
  % {dat/ispa/allexp_v3_v3.1_bfs.dat};

  % \addplot[sharp plot,mark=diamond]
  % table[meta=network,x expr=\coordindex,
  % y expr=\thisrow{mean_nproxies_int_list}/\thisrow{mean_n_good_routes_int_list},
  % discard if={k}{4}]
  % {dat/ispa/allexp_v3_v3.1_bfs.dat};

% \addplot
    % table[meta=network,x expr=n,y expr=mean_savings_ex_list-mean_savings_ex_list]{dat/ispa/v3/allexp_v3_v3.1.dat};

\end{axis}


 
